Using jet mass to discover vector quarks at the LHC

We illustrate the utility of jet mass distributions as probes of new physics at the LHC, focusing on a heavy vector-quark doublet that mixes with the top as a concrete example. For 1 TeV vector-quark masses, we find that signals with greater than 5 sigma significance can be achieved after 100 fb^-1. More generally, jet mass distributions have the potential to provide signals for heavy states that produce highly boosted weak gauge bosons and/or top quarks.

==> djsigback.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{ 0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,175){\makebox(0,0)[r]{ 2}}
\put(969.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,227){\makebox(0,0)[r]{ 4}}
\put(969.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,279){\makebox(0,0)[r]{ 6}}
\put(969.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,331){\makebox(0,0)[r]{ 8}}
\put(969.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,382){\makebox(0,0)[r]{ 10}}
\put(969.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,434){\makebox(0,0)[r]{ 12}}
\put(969.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,486){\makebox(0,0)[r]{ 14}}
\put(969.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,538){\makebox(0,0)[r]{ 16}}
\put(969.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,590){\makebox(0,0)[r]{ 18}}
\put(969.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){ 0}}
\put(161.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244,82){\makebox(0,0){ 200}}
\put(244.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327,82){\makebox(0,0){ 400}}
\put(327.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,82){\makebox(0,0){ 600}}
\put(409.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492,82){\makebox(0,0){ 800}}
\put(492.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575,82){\makebox(0,0){ 1000}}
\put(575.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658,82){\makebox(0,0){ 1200}}
\put(658.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,82){\makebox(0,0){ 1400}}
\put(741.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(823.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(823,82){\makebox(0,0){ 1600}}
\put(823.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,82){\makebox(0,0){ 1800}}
\put(906.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){ 2000}}
\put(989.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(161.0,590.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(60,356){\makebox(0,0){{\rotatebox{90}{Pairs/Bin}}}}
\put(575,30){\makebox(0,0){Invariant Mass (GeV)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,550){\makebox(0,0)[r]{{\tiny signal + background}}}
{\color{blue} \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(849.0,550.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,123){\usebox{\plotpoint}}
\put(161.0,123.0){\rule[-0.400pt]{29.872pt}{0.800pt}}
\put(285.0,123.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(285.0,129.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(327.0,129.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(327.0,138.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(368.0,138.0){\rule[-0.400pt]{0.800pt}{13.249pt}}
\put(368.0,193.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(409.0,192.0){\usebox{\plotpoint}}
\put(409.0,192.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(451.0,192.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(451.0,212.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(492.0,212.0){\rule[-0.400pt]{0.800pt}{27.703pt}}
\put(492.0,327.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(534.0,327.0){\rule[-0.400pt]{0.800pt}{59.020pt}}
\put(534.0,572.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(575.0,291.0){\rule[-0.400pt]{0.800pt}{67.693pt}}
\put(575.0,291.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(616.0,291.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(616.0,324.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(658.0,242.0){\rule[-0.400pt]{0.800pt}{19.754pt}}
\put(658.0,242.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(699.0,242.0){\rule[-0.400pt]{0.800pt}{13.490pt}}
\put(699.0,298.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(741.0,204.0){\rule[-0.400pt]{0.800pt}{22.645pt}}
\put(741.0,204.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(782.0,204.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(782.0,230.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(823.0,209.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(823.0,209.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(865.0,209.0){\usebox{\plotpoint}}
\put(865.0,210.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(906.0,192.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(906.0,192.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(948.0,174.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(948.0,174.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(989.0,123.0){\rule[-0.400pt]{0.800pt}{12.286pt}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,509){\makebox(0,0)[r]{{\tiny background}}}
{\color{red} \sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(849,509)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(949,509){\usebox{\plotpoint}}
\put(161,123){\usebox{\plotpoint}}
\multiput(161,123)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(202,123)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(244,123)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(285,123)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(327,123)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(368,123)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(368,156)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(409.00,146.42){\usebox{\plotpoint}}
\multiput(409,133)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(451.00,126.16){\usebox{\plotpoint}}
\multiput(451,123)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(492.00,141.11){\usebox{\plotpoint}}
\multiput(492,152)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(534.00,142.62){\usebox{\plotpoint}}
\multiput(534,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(575.00,146.64){\usebox{\plotpoint}}
\multiput(575,161)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(616.00,167.91){\usebox{\plotpoint}}
\multiput(616,182)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(658,182)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(658,123)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(699,123)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(699,200)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(741,200)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(741,140)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(782,140)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(782,183)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(823,169)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(865.00,171.80){\usebox{\plotpoint}}
\multiput(865,181)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(906.00,168.94){\usebox{\plotpoint}}
\multiput(906,154)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(948,152)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(989,152)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(989,123){\usebox{\plotpoint}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(161.0,590.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\end{picture}


==> dl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,201){\makebox(0,0)[r]{ 20}}
\put(969.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,279){\makebox(0,0)[r]{ 40}}
\put(969.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,357){\makebox(0,0)[r]{ 60}}
\put(969.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,434){\makebox(0,0)[r]{ 80}}
\put(969.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,512){\makebox(0,0)[r]{ 100}}
\put(969.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,590){\makebox(0,0)[r]{ 120}}
\put(969.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,82){\makebox(0,0){ 50}}
\put(316.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){ 100}}
\put(450.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,82){\makebox(0,0){ 150}}
\put(585.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){ 200}}
\put(720.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,82){\makebox(0,0){ 250}}
\put(854.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){ 300}}
\put(989.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(181.0,590.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(90,356){\makebox(0,0){\rotatebox{90}{Jets/Bin}}}
\put(585,30){\makebox(0,0){Jet Mass (GeV)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,550){\makebox(0,0)[r]{{\tiny signal + background}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
{\color{blue} \put(849.0,550.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181.0,123.0){\rule[-0.400pt]{0.800pt}{49.144pt}}
\put(181.0,327.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(262.0,327.0){\rule[-0.400pt]{0.800pt}{10.600pt}}
\put(262.0,371.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(343.0,371.0){\rule[-0.400pt]{0.800pt}{37.580pt}}
\put(343.0,527.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(423.0,343.0){\rule[-0.400pt]{0.800pt}{44.326pt}}
\put(423.0,343.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(504.0,268.0){\rule[-0.400pt]{0.800pt}{18.067pt}}
\put(504.0,268.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(585.0,268.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(585.0,299.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(666.0,187.0){\rule[-0.400pt]{0.800pt}{26.981pt}}
\put(666.0,187.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(747.0,171.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(747.0,171.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(827.0,143.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(827.0,143.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(908.0,137.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(908.0,137.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(989.0,123.0){\rule[-0.400pt]{0.800pt}{3.373pt}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,509){\makebox(0,0)[r]{{\tiny background}}}
{\color{red} \sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
 \multiput(849,509)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(949,509){\usebox{\plotpoint}}
\multiput(181,123)(0.000,20.756){7}{\usebox{\plotpoint}}
\multiput(181,252)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(262,252)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(262,301)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(343,301)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(343,229)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(423.00,222.87){\usebox{\plotpoint}}
\multiput(423,204)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(504.00,200.09){\usebox{\plotpoint}}
\multiput(504,189)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(585,182)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(666,182)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(666,143)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(747.00,154.24){\usebox{\plotpoint}}
\multiput(747,155)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(827,155)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(827,129)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(908,129)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(989.00,127.94){\usebox{\plotpoint}}
\put(989,123){\usebox{\plotpoint}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(181.0,590.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\end{picture}


==> dlb.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{ 0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,170){\makebox(0,0)[r]{ 5}}
\put(969.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,216){\makebox(0,0)[r]{ 10}}
\put(969.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,263){\makebox(0,0)[r]{ 15}}
\put(969.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,310){\makebox(0,0)[r]{ 20}}
\put(969.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,357){\makebox(0,0)[r]{ 25}}
\put(969.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,403){\makebox(0,0)[r]{ 30}}
\put(969.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{ 35}}
\put(969.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,497){\makebox(0,0)[r]{ 40}}
\put(969.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,543){\makebox(0,0)[r]{ 45}}
\put(969.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,590){\makebox(0,0)[r]{ 50}}
\put(969.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){ 0}}
\put(161.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299,82){\makebox(0,0){ 50}}
\put(299.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,82){\makebox(0,0){ 100}}
\put(437.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575,82){\makebox(0,0){ 150}}
\put(575.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,82){\makebox(0,0){ 200}}
\put(713.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851,82){\makebox(0,0){ 250}}
\put(851.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){ 300}}
\put(989.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(161.0,590.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(60,356){\makebox(0,0){{\rotatebox{90}{Jets/Bin}}}}
\put(575,30){\makebox(0,0){Jet Mass (GeV)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,550){\makebox(0,0)[r]{{\tiny signal + background}}}
{\color{blue} \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(849.0,550.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161.0,123.0){\rule[-0.400pt]{0.800pt}{35.412pt}}
\put(161.0,270.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(244.0,256.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(244.0,256.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(327.0,256.0){\rule[-0.400pt]{0.800pt}{69.861pt}}
\put(327.0,546.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(409.0,309.0){\rule[-0.400pt]{0.800pt}{57.093pt}}
\put(409.0,309.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(492.0,266.0){\rule[-0.400pt]{0.800pt}{10.359pt}}
\put(492.0,266.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(575.0,266.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(575.0,296.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(658.0,196.0){\rule[-0.400pt]{0.800pt}{24.090pt}}
\put(658.0,196.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(741.0,146.0){\rule[-0.400pt]{0.800pt}{12.045pt}}
\put(741.0,146.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(823.0,143.0){\usebox{\plotpoint}}
\put(823.0,143.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(906.0,135.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(906.0,135.0){\rule[-0.400pt]{19.995pt}{0.800pt}}
\put(989.0,123.0){\rule[-0.400pt]{0.800pt}{2.891pt}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,509){\makebox(0,0)[r]{{\tiny background}}}
{\color{red} \sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(849,509)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(949,509){\usebox{\plotpoint}}
\multiput(161,123)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(161,174)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(244.00,162.71){\usebox{\plotpoint}}
\multiput(244,159)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(327,152)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(409,144)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(492.00,147.11){\usebox{\plotpoint}}
\multiput(492,158)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(575.00,148.11){\usebox{\plotpoint}}
\multiput(575,142)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(658,144)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(741.00,131.31){\usebox{\plotpoint}}
\multiput(741,123)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(823,123)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(906,123)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(989,123){\usebox{\plotpoint}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(161.0,590.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\end{picture}


==> jmsigback.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,190){\makebox(0,0)[r]{ 20}}
\put(969.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,256){\makebox(0,0)[r]{ 40}}
\put(969.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,323){\makebox(0,0)[r]{ 60}}
\put(969.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,390){\makebox(0,0)[r]{ 80}}
\put(969.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,457){\makebox(0,0)[r]{ 100}}
\put(969.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,523){\makebox(0,0)[r]{ 120}}
\put(969.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,590){\makebox(0,0)[r]{ 140}}
\put(969.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,82){\makebox(0,0){ 50}}
\put(316.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){ 100}}
\put(450.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,82){\makebox(0,0){ 150}}
\put(585.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){ 200}}
\put(720.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,82){\makebox(0,0){ 250}}
\put(854.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){ 300}}
\put(989.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(181.0,590.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(60,356){\makebox(0,0){{\rotatebox{90}{Jets/Bin}}}}
\put(585,30){\makebox(0,0){Jet Mass (GeV)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,550){\makebox(0,0)[r]{{\tiny signal + background}}}
{\color{blue}\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(849.0,550.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181.0,123.0){\rule[-0.400pt]{0.800pt}{26.981pt}}
\put(181.0,235.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(208.0,235.0){\rule[-0.400pt]{0.800pt}{47.216pt}}
\put(208.0,431.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(235.0,431.0){\rule[-0.400pt]{0.800pt}{13.972pt}}
\put(235.0,489.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(262.0,423.0){\rule[-0.400pt]{0.800pt}{15.899pt}}
\put(262.0,423.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(289.0,343.0){\rule[-0.400pt]{0.800pt}{19.272pt}}
\put(289.0,343.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(316.0,331.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(316.0,331.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(343.0,331.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(343.0,361.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(370.0,361.0){\rule[-0.400pt]{0.800pt}{39.267pt}}
\put(370.0,524.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(396.0,423.0){\rule[-0.400pt]{0.800pt}{24.331pt}}
\put(396.0,423.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(423.0,356.0){\rule[-0.400pt]{0.800pt}{16.140pt}}
\put(423.0,356.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(450.0,288.0){\rule[-0.400pt]{0.800pt}{16.381pt}}
\put(450.0,288.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(477.0,269.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(477.0,269.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(504.0,238.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(504.0,238.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(531.0,238.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(531.0,246.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(558.0,246.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(558.0,257.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(585.0,255.0){\usebox{\plotpoint}}
\put(585.0,255.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(612.0,255.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(612.0,309.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(639.0,245.0){\rule[-0.400pt]{0.800pt}{15.418pt}}
\put(639.0,245.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(666.0,179.0){\rule[-0.400pt]{0.800pt}{15.899pt}}
\put(666.0,179.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(693.0,175.0){\usebox{\plotpoint}}
\put(693.0,175.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(720.0,168.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(720.0,168.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(747.0,168.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(747.0,184.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(774.0,154.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(774.0,154.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(800.0,145.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(800.0,145.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(827.0,145.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(827.0,166.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(854.0,141.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(854.0,141.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(881.0,141.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(881.0,148.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(908.0,140.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(908.0,140.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(935.0,140.0){\usebox{\plotpoint}}
\put(935.0,142.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(962.0,142.0){\usebox{\plotpoint}}
\put(962.0,146.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(989.0,123.0){\rule[-0.400pt]{0.800pt}{5.541pt}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,509){\makebox(0,0)[r]{{\tiny background}}}
{\color{red}\put(849.0,509.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(181.0,225.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(208.0,225.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(208.0,399.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(235.0,399.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(235.0,462.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(262.0,395.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(262.0,395.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(289.0,313.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(289.0,313.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(316.0,284.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(316.0,284.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(343.0,267.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(343.0,267.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(370.0,267.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(370.0,293.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(396.0,227.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(396.0,227.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(423.0,227.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(423.0,239.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(450.0,220.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(450.0,220.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(477.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(477.0,211.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(504.0,192.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(504.0,192.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(531.0,191.0){\usebox{\plotpoint}}
\put(531.0,191.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(558.0,191.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(558.0,197.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(585.0,180.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(585.0,180.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(612.0,180.0){\rule[-0.200pt]{0.400pt}{10.400pt}}
\put(612.0,224.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(639.0,191.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(639.0,191.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(666.0,148.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(666.0,148.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(693.0,148.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(693.0,154.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(720.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720.0,152.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(747.0,152.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(747.0,170.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(774.0,139.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(774.0,139.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(800.0,138.0){\usebox{\plotpoint}}
\put(800.0,138.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(827.0,138.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(827.0,159.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(854.0,133.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(854.0,133.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(881.0,133.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(881.0,138.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(908.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(908.0,134.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(935.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935.0,136.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(962.0,136.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(962.0,144.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{5.059pt}}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(181.0,590.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\end{picture}


==> jmsigttW.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,181){\makebox(0,0)[r]{ 20}}
\put(969.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,240){\makebox(0,0)[r]{ 40}}
\put(969.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,298){\makebox(0,0)[r]{ 60}}
\put(969.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,357){\makebox(0,0)[r]{ 80}}
\put(969.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,415){\makebox(0,0)[r]{ 100}}
\put(969.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,473){\makebox(0,0)[r]{ 120}}
\put(969.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{ 140}}
\put(969.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,590){\makebox(0,0)[r]{ 160}}
\put(969.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,82){\makebox(0,0){ 50}}
\put(316.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){ 100}}
\put(450.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,82){\makebox(0,0){ 150}}
\put(585.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){ 200}}
\put(720.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,82){\makebox(0,0){ 250}}
\put(854.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){ 300}}
\put(989.0,570.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(181.0,590.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(60,356){\makebox(0,0){{\rotatebox{90}{Jets/Bin}}}}
\put(585,30){\makebox(0,0){Jet Mass (GeV)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,550){\makebox(0,0)[r]{{\tiny signal}}}
{\color{blue}\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(849.0,550.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181.0,123.0){\rule[-0.400pt]{0.800pt}{14.454pt}}
\put(181.0,183.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(262.0,183.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(262.0,215.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(343.0,215.0){\rule[-0.400pt]{0.800pt}{87.688pt}}
\put(343.0,579.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(423.0,336.0){\rule[-0.400pt]{0.800pt}{58.539pt}}
\put(423.0,336.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(504.0,263.0){\rule[-0.400pt]{0.800pt}{17.586pt}}
\put(504.0,263.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(585.0,263.0){\rule[-0.400pt]{0.800pt}{11.563pt}}
\put(585.0,311.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(666.0,182.0){\rule[-0.400pt]{0.800pt}{31.076pt}}
\put(666.0,182.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(747.0,154.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(747.0,154.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(827.0,145.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(827.0,145.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(908.0,135.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(908.0,135.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(989.0,123.0){\rule[-0.400pt]{0.800pt}{2.891pt}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,509){\makebox(0,0)[r]{{\tiny $W$+ jets}}}
{\color{red}\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(849,509)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(949,509){\usebox{\plotpoint}}
\multiput(181,123)(0.000,20.756){11}{\usebox{\plotpoint}}
\multiput(181,340)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(262,337)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(343,337)(0.000,-20.756){5}{\usebox{\plotpoint}}
\multiput(343,241)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(423,241)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(423,177)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(504.00,179.69){\usebox{\plotpoint}}
\multiput(504,190)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(585,190)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(585,153)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(666,140)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(747,133)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(827,137)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(908.00,139.06){\usebox{\plotpoint}}
\multiput(908,140)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(989.00,138.91){\usebox{\plotpoint}}
\put(989,123){\usebox{\plotpoint}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,468){\makebox(0,0)[r]{{\tiny $t {\overline t}$+ jets}}}
{\color{green}\put(849.0,468.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(181.0,239.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(262.0,201.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(262.0,201.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(343.0,190.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(343.0,190.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(423.0,181.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(423.0,181.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(504.0,160.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(504.0,160.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(585.0,160.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(585.0,206.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(666.0,138.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(666.0,138.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(747.0,138.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(747.0,154.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(827.0,133.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(827.0,133.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(908.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(908.0,136.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{3.132pt}}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\put(181.0,590.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{112.500pt}}
\end{picture}


